Decodable Is Not Grounded: A Vision-Ablation Arbiter for VLM Spatial Reasoning

The standard way to read latent knowledge out of a model, a linear probe confirmed by a steering recovery, can systematically overstate what a vision-language model (VLM) actually grounds in the image. We show this on spatial reasoning, where the error is invisible to both probing and steering yet exposed by a one-line causal control: replacing the image with a gray blank. Probes decode the within-axis answer at 73--97% across axes, and a training-free projection lifts a near-chance axis from 59% to 79%, exactly the signature of unlocking latent knowledge. The blank-image arbiter refutes it, revealing three grounding regimes that probing conflates: an axis can be grounded (vision-dependent, correct), a prior (vision-independent, with its decode and its apparent recovery a directional default rather than perception), or, surprisingly, inverted: decodable, causally controllable, but deployed with the wrong sign, so the model scores below chance and the error requires looking. The taxonomy holds across the studied VLMs: in fourteen models spanning six language-model families and 2B--27B, horizontal is grounded, vertical is a prior, and depth is inverted, with the inversion emerging at scale within families. The decode-versus-deploy inversion replicates on seven of eight models across five families, and the minimal edit that re-deploys it varies with geometry: a training-free rotation matches a trained edit on the cleanest model, while distributed inversions need a trained low-rank edit, tracing a per-model correction-complexity spectrum. The cheap, self-calibrating arbiter cleanly separates grounded perception, inverted perception, and prior substitution; we argue it should be a default control for latent-knowledge and steering claims in VLMs.

==> figures/fig_cardgrid.tex <==
% =============================================================================
% Figure: ARBITER CARD GRID (TRANSPOSED) -- 3 axes (rows) x 14 models (cols).
% Data: T20-T22 (RAW_RUN_OUTPUTS Run 13-17b), real-image behaviour per axis.
% Colour = regime (groundedTeal / priorSlate / invertedVerm / neutralGray).
% =============================================================================
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    cell/.style={rectangle, minimum width=8.5mm, minimum height=8.5mm,
                 inner sep=0pt, font=\tiny, draw=neutralGray!60, line width=0.3pt},
    collbl/.style={font=\scriptsize, anchor=south west, rotate=45},
    rowlbl/.style={font=\scriptsize, anchor=east},
    legcap/.style={font=\scriptsize, anchor=west, neutralGray!90!black},
]
\def\colstep{0.88}

% Macro: \cardcol{colIdx}{name}{Hcol}{Hacc}{Vcol}{Vacc}{Dcol}{Dacc}
\newcommand{\cardcol}[8]{%
  \node[collbl] at (\colstep*#1 - 0.15, 0.5) {#2};
  \node[cell, fill=#3!28!white, draw=#3!80!black] at (\colstep*#1,  0) {\textbf{#4}};
  \node[cell, fill=#5!28!white, draw=#5!80!black] at (\colstep*#1, -0.88) {\textbf{#6}};
  \node[cell, fill=#7!28!white, draw=#7!80!black] at (\colstep*#1, -1.76) {\textbf{#8}};
}

% Row labels (axis names)
\node[rowlbl] at (-0.05, 0)     {horizontal};
\node[rowlbl] at (-0.05, -0.88) {vertical};
\node[rowlbl] at (-0.05, -1.76) {depth};

% Tier-1 anchors
\cardcol{1}{Qwen2.5-VL-7B}{groundedTeal}{83}{priorSlate}{59}{invertedVerm}{31}
\cardcol{2}{Qwen3-VL-8B}{groundedTeal}{88}{priorSlate}{95}{invertedVerm}{22}
\cardcol{3}{Pixtral-12B}{groundedTeal}{71}{priorSlate}{67}{invertedVerm}{38}
\cardcol{4}{Qwen2.5-VL-3B}{groundedTeal}{67}{priorSlate}{66}{neutralGray}{48}
% InternVL3 ladder
\cardcol{5}{InternVL3-2B}{neutralGray}{47}{neutralGray}{57}{invertedVerm}{38}
\cardcol{6}{InternVL3-8B}{groundedTeal}{88}{priorSlate}{62}{invertedVerm}{31}
\cardcol{7}{InternVL3-14B}{groundedTeal}{85}{priorSlate}{64}{invertedVerm}{28}
% Gemma
\cardcol{8}{Gemma-3-4B}{groundedTeal}{60}{priorSlate}{60}{neutralGray}{53}
\cardcol{9}{Gemma-3-12B}{groundedTeal}{80}{priorSlate}{61}{invertedVerm}{43}
\cardcol{10}{Gemma-3-27B}{groundedTeal}{82}{priorSlate}{62}{invertedVerm}{46}
% Others
\cardcol{11}{LLaVA-NeXT-7B}{groundedTeal}{73}{priorSlate}{61}{invertedVerm}{42}
\cardcol{12}{SpaceQwen-3B}{groundedTeal}{69}{priorSlate}{61}{invertedVerm}{45}
\cardcol{13}{SpaceOm-3B}{groundedTeal}{67}{priorSlate}{60}{invertedVerm}{46}
\cardcol{14}{SmolVLM-2.2B}{neutralGray}{47}{neutralGray}{57}{neutralGray}{48}

% Legend: 4 swatches in a single horizontal row below
\def\lgy{-2.95}
\node[cell, fill=groundedTeal!28!white, draw=groundedTeal!80!black,
      minimum width=6mm, minimum height=4mm] at (0.7,\lgy) {};
\node[legcap] at (1.05,\lgy) {grounded};

\node[cell, fill=priorSlate!28!white, draw=priorSlate!80!black,
      minimum width=6mm, minimum height=4mm] at (3.5,\lgy) {};
\node[legcap] at (3.85,\lgy) {prior};

\node[cell, fill=invertedVerm!28!white, draw=invertedVerm!80!black,
      minimum width=6mm, minimum height=4mm] at (5.5,\lgy) {};
\node[legcap] at (5.85,\lgy) {inverted};

\node[cell, fill=neutralGray!28!white, draw=neutralGray!80!black,
      minimum width=6mm, minimum height=4mm] at (8.0,\lgy) {};
\node[legcap] at (8.35,\lgy) {chance / floor};

\end{tikzpicture}
\caption{\textbf{The grounding taxonomy as a cross-model card.} Real-image accuracy on the three
ViewSpatial axes for 14 VLMs (six LM families, 2B--27B), each cell colored by its arbiter regime. At a
glance: horizontal grounded, vertical a prior, depth inverted in every capable model, with depth
inversion scale-emergent within families (InternVL3 $38\!\to\!31\!\to\!28$; Gemma non-monotone
$53\!\to\!43\!\to\!46$); SmolVLM-2.2B is a capability floor. Percentages.}
\label{fig:cardgrid}
\end{figure}


==> figures/fig_forest.tex <==
% =============================================================================
% Figure: DECODE != DEPLOY FOREST PLOT (population universality).
% Data: EXPERIMENT_LOG T26 (Run 18 Section A) + battery diag slopes (Run 17h, RAW L900).
% Each model: a_decode (probe slope, +) and a_deploy (behavior slope) on depth.
% 7/8 models: a_deploy < 0 (inverted); qwen2.5-vl-3b: both + (aligned-flat).
% =============================================================================
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth, height=4.6cm,
    xmin=-0.5, xmax=1.8,
    xlabel={\small signed steering slope (probe-decodability \textcolor{accentBlue}{$a_{\text{decode}}$} \quad vs \quad behaviour \textcolor{invertedVerm}{$a_{\text{deploy}}$})},
    ytick=data,
    symbolic y coords={iv2b,iv8b,iv14b,llava,qwen,qwen3,pixtral,q3b},
    yticklabels={InternVL3-2B, InternVL3-8B, InternVL3-14B, LLaVA-OV-7B, Qwen2.5-VL-7B, Qwen3-VL-8B, Pixtral-12B, Qwen2.5-VL-3B},
    yticklabel style={font=\scriptsize},
    tick label style={font=\footnotesize},
    xtick={-0.5,0,0.5,1.0,1.5},
    xmajorgrids, grid style={neutralGray!25, very thin},
    axis line style={neutralGray!70!black},
    clip=false,
    enlarge y limits=0.10,
]
% zero reference line (the inversion boundary for a_deploy)
\draw[neutralGray!80!black, densely dashed, thick]
    (axis cs:0,iv2b) -- (axis cs:0,q3b);

% Connector lines (decode -> deploy) per model
\draw[invertedVerm!55, line width=1.2pt] (axis cs:0.737,iv2b) -- (axis cs:-0.110,iv2b);
\draw[invertedVerm!55, line width=1.2pt] (axis cs:0.299,iv8b) -- (axis cs:-0.067,iv8b);
\draw[invertedVerm!55, line width=1.2pt] (axis cs:0.502,iv14b) -- (axis cs:-0.185,iv14b);
\draw[invertedVerm!55, line width=1.2pt] (axis cs:0.171,llava) -- (axis cs:-0.129,llava);
\draw[invertedVerm!55, line width=1.2pt] (axis cs:0.233,qwen) -- (axis cs:-0.083,qwen);
\draw[invertedVerm!55, line width=1.2pt] (axis cs:0.081,qwen3) -- (axis cs:-0.154,qwen3);
\draw[invertedVerm!55, line width=1.2pt] (axis cs:1.591,pixtral) -- (axis cs:-0.250,pixtral);
% the aligned-flat exception (both positive) -- neutral connector
\draw[neutralGray!70!black, line width=1.2pt] (axis cs:0.296,q3b) -- (axis cs:0.012,q3b);

% a_decode markers (all positive, accent blue)
\addplot[only marks, mark=*, mark size=2.3pt, accentBlue] coordinates {
    (0.737,iv2b)(0.299,iv8b)(0.502,iv14b)(0.171,llava)
    (0.233,qwen)(0.081,qwen3)(1.591,pixtral)(0.296,q3b)};
% a_deploy markers -- inverted (vermillion, below zero)
\addplot[only marks, mark=triangle*, mark size=2.8pt, invertedVerm] coordinates {
    (-0.110,iv2b)(-0.067,iv8b)(-0.185,iv14b)(-0.129,llava)
    (-0.083,qwen)(-0.154,qwen3)(-0.250,pixtral)};
% a_deploy marker -- aligned-flat exception (neutral, above zero)
\addplot[only marks, mark=triangle*, mark size=2.8pt, neutralGray!90!black] coordinates {
    (0.012,q3b)};

% region annotations
\node[anchor=south, font=\scriptsize\bfseries, invertedVerm!85!black]
    at (axis cs:-0.28,pixtral) {inverted deploy};
\node[anchor=south, font=\scriptsize\bfseries, accentBlue!80!black]
    at (axis cs:1.0,pixtral) {decodable};
\node[anchor=north, font=\tiny, neutralGray!90!black]
    at (axis cs:0.30,q3b) {aligned-flat (scale floor)};
\end{axis}
\end{tikzpicture}
\caption{\textbf{The decode$\neq$deploy inversion is a population phenomenon, not a single-model
artifact.} For each model, the signed steering slope of probe-\emph{decodability}
($a_{\text{decode}}$, blue circle) and of \emph{behaviour} ($a_{\text{deploy}}$, triangle) along the
depth direction. Decodability rises with the steer in every model ($a_{\text{decode}}>0$ throughout),
but behaviour moves the \emph{opposite} way ($a_{\text{deploy}}<0$, vermillion) in 7 of 8 models
spanning five LM families (Qwen2.5, Qwen3, Mistral/Pixtral, InternVL3$\times$3, LLaVA-OV)---the
signature of an inverted deployment of a decodable feature. The sole exception, Qwen2.5-VL-3B
(neutral), has both slopes positive (aligned-flat): it is the scale floor that has not yet inverted.
Values are signed steering slopes (logit/coeff).}
\label{fig:forest}
\end{figure}


==> figures/fig_locality2.tex <==
% =============================================================================
% Figure: POPULATION CAUSAL LOCALIZATION (7 inverted models, depth).
% Data: EXPERIMENT_LOG T32 (Run 22 locate) + T28 (Run 19, qwen3).
% LEFT: decode-peak vs causal-peak layer (all mid-late, never early).
% RIGHT: asymmetric controllability ctrl(-) >> ctrl(+) (6/7), magnitude tracks fixability.
% =============================================================================
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.3cm},
    height=3.2cm,
    symbolic y coords={iv2b,iv8b,qwen,pixtral,llava,iv14b,qwen3},
    ytick=data,
    tick label style={font=\scriptsize},
    every axis plot/.append style={line width=1.0pt},
    axis line style={neutralGray!70!black},
]
% ---------- LEFT: layer position (decode-peak vs causal-peak) ----------
\nextgroupplot[
    width=0.50\linewidth,
    xmin=10, xmax=40, xtick={12,18,24,30,36},
    xlabel={\small causal / decode-peak layer},
    yticklabels={InternVL3-2B, InternVL3-8B, Qwen2.5-VL-7B, Pixtral-12B, LLaVA-OV-7B, InternVL3-14B, Qwen3-VL-8B},
    xmajorgrids, grid style={neutralGray!20, very thin},
    title={\scriptsize\bfseries causal locus is mid-late, never early},
    enlarge y limits=0.10,
]
% "early" shaded reference (L0-16)
\draw[neutralGray!12, fill=neutralGray!12] (axis cs:10,iv2b) rectangle (axis cs:16,qwen3);
\node[font=\tiny, neutralGray!70!black, anchor=south, rotate=90] at (axis cs:13,llava) {early (unused)};
% connector decode->causal
\draw[neutralGray!55, line width=1.0pt] (axis cs:26,qwen3)--(axis cs:24,qwen3);
\draw[neutralGray!55, line width=1.0pt] (axis cs:32,iv14b)--(axis cs:36,iv14b);
\draw[neutralGray!55, line width=1.0pt] (axis cs:22,llava)--(axis cs:22,llava);
\draw[neutralGray!55, line width=1.0pt] (axis cs:19,pixtral)--(axis cs:19,pixtral);
\draw[neutralGray!55, line width=1.0pt] (axis cs:20.5,qwen)--(axis cs:27,qwen);
\draw[neutralGray!55, line width=1.0pt] (axis cs:24,iv8b)--(axis cs:24,iv8b);
\draw[neutralGray!55, line width=1.0pt] (axis cs:18,iv2b)--(axis cs:18,iv2b);
% decode-peak (accent blue circle)
\addplot[only marks, mark=*, mark size=2.0pt, accentBlue] coordinates {
    (26,qwen3)(32,iv14b)(22,llava)(19,pixtral)(20.5,qwen)(24,iv8b)(18,iv2b)};
% causal-peak (vermillion triangle)
\addplot[only marks, mark=triangle*, mark size=2.6pt, invertedVerm] coordinates {
    (24,qwen3)(36,iv14b)(22,llava)(19,pixtral)(27,qwen)(24,iv8b)(18,iv2b)};
\legend{}

% ---------- RIGHT: asymmetric controllability ----------
\nextgroupplot[
    width=0.50\linewidth,
    xmin=0, xmax=105, xtick={0,25,50,75,100},
    xlabel={\small controllability \%},
    yticklabels={,,,,,,},
    xmajorgrids, grid style={neutralGray!20, very thin},
    title={\scriptsize\bfseries one-sided: ctrl($-$) $\gg$ ctrl($+$)},
    enlarge y limits=0.10,
    xbar, bar width=5pt,
]
% ctrl(-) recoverable direction (vermillion bar)
\addplot[xbar, draw=invertedVerm, fill=invertedVerm!30!white] coordinates {
    (98.7,qwen3)(84.4,iv14b)(72.7,llava)(55.8,pixtral)(54.5,qwen)(51.9,iv8b)(51.9,iv2b)};
% ctrl(+) other direction (neutral marker) -- shows asymmetry
\addplot[only marks, mark=|, mark size=4pt, accentBlue, line width=1.2pt] coordinates {
    (0.0,qwen3)(5.2,iv14b)(14.3,llava)(20.8,pixtral)(40.3,qwen)(14.3,iv8b)(50.0,iv2b)};
\legend{}
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{The inverted depth channel is causal and localized across the population, with a
one-sided directional signature.} Seven inverted models. \emph{Left}: the probe-decode-peak (blue) and
causal-controllability-peak (vermillion) layers both sit mid-late, never early (shaded). \emph{Right}:
causal controllability is strongly asymmetric, the ctrl($-$) steer (bar) recovers correct depth while
ctrl($+$) (tick) does almost nothing, in 6/7 models; magnitude tracks card-C fixability. Controllability
in \%; left axis is layer index.}
\label{fig:locality2}
\end{figure}


==> figures/fig_loci_decode.tex <==
% =============================================================================
% Figure: LAYER-WISE DECODE BY READOUT LOCUS (Kang-Fig4-style, 3 panels H/V/D).
% Data: RAW_RUN_OUTPUTS "PROBE decode acc by layer" (anchor Qwen2.5-VL-7B, L0-28).
% Three traces: decision-token / text-pool / image-pool. Dashed line = shuffle floor.
% =============================================================================
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.55cm, ylabels at=edge left},
    width=0.40\linewidth, height=3.2cm,
    xmin=0, xmax=28, xtick={0,8,16,24},
    ymin=48, ymax=98, ytick={50,60,70,80,90},
    tick label style={font=\scriptsize},
    xlabel={\scriptsize layer},
    ymajorgrids, grid style={neutralGray!18, very thin},
    axis line style={neutralGray!70!black},
    every axis plot/.append style={line width=0.9pt},
    title style={font=\footnotesize\bfseries, yshift=-1pt},
]
% ---------------- HORIZONTAL ----------------
\nextgroupplot[title={Horizontal}, ylabel={\scriptsize CV decode acc \%},
    legend style={at={(1.78,1.42)}, anchor=south, legend columns=3,
                  font=\scriptsize, draw=neutralGray!50,
                  /tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[neutralGray!85!black, mark=diamond*, mark size=1.2pt, densely dotted] coordinates {(0,59.6)(4,60.2)(8,57.2)(12,60.8)(16,59.3)(20,58.9)(24,62.6)(28,61.6)};
\addlegendentry{image-pool}
\addplot[groundedTeal, mark=square*, mark size=1.2pt, dashed] coordinates {(0,53.3)(4,53.1)(8,54.2)(12,57.7)(16,65.8)(20,82.0)(24,80.5)(28,75.9)};
\addlegendentry{text-pool}
\addplot[accentBlue, mark=*, mark size=1.4pt] coordinates {(0,54.6)(4,53.5)(8,56.2)(12,60.0)(16,56.0)(20,82.8)(24,82.0)(28,83.8)};
\addlegendentry{decision-token}
\addplot[neutralGray!75!black, densely dashed, line width=0.6pt, forget plot] coordinates {(0,56.8)(28,56.8)};
\node[anchor=south east, font=\tiny, neutralGray!75!black] at (axis cs:28,56.8) {shuffle};
% ---------------- VERTICAL ----------------
\nextgroupplot[title={Vertical}, yticklabels={,,,,}]
\addplot[neutralGray!85!black, mark=diamond*, mark size=1.2pt, densely dotted] coordinates {(0,67.0)(4,66.2)(8,64.4)(12,63.0)(16,64.1)(20,63.8)(24,67.3)(28,67.3)};
\addplot[groundedTeal, mark=square*, mark size=1.2pt, dashed] coordinates {(0,72.3)(4,74.7)(8,78.7)(12,86.2)(16,89.4)(20,91.2)(24,91.2)(28,91.0)};
\addplot[accentBlue, mark=*, mark size=1.4pt] coordinates {(0,69.2)(4,63.3)(8,66.2)(12,75.0)(16,77.9)(20,91.8)(24,92.0)(28,91.8)};
\addplot[neutralGray!75!black, densely dashed, line width=0.6pt, forget plot] coordinates {(0,62.8)(28,62.8)};
% ---------------- DEPTH ----------------
\nextgroupplot[title={Depth}, yticklabels={,,,,}]
\addplot[neutralGray!85!black, mark=diamond*, mark size=1.2pt, densely dotted] coordinates {(0,58.1)(4,60.7)(8,61.4)(12,60.8)(16,59.4)(20,60.8)(24,59.5)(28,64.7)};
\addplot[groundedTeal, mark=square*, mark size=1.2pt, dashed] coordinates {(0,55.6)(4,68.6)(8,59.6)(12,64.7)(16,69.9)(20,74.0)(24,75.9)(28,73.2)};
\addplot[accentBlue, mark=*, mark size=1.4pt] coordinates {(0,52.9)(4,62.8)(8,54.2)(12,62.7)(16,60.9)(20,65.5)(24,76.6)(28,71.9)};
\addplot[neutralGray!75!black, densely dashed, line width=0.6pt, forget plot] coordinates {(0,54.8)(28,54.8)};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{The axis signal is assembled LM-side, not in raw image tokens} (Qwen2.5-VL-7B,
five-fold CV probe). Per-layer decode accuracy of the within-axis pole from three loci:
\textcolor{accentBlue}{decision token}, mean-pooled \textcolor{groundedTeal!70!black}{text tokens}, and
mean-pooled image tokens (grey). On all three axes the \emph{image-pool} trace stays flat near its
shuffle floor (dashed) while the decision/text traces rise sharply at L16--24: the direction is composed
in the residual stream LM-side, not read off image patches. Percentages.}
\label{fig:loci}
\end{figure}


==> figures/fig_pop_correction.tex <==
% =============================================================================
% Merged side-by-side: (a) decode!=deploy population forest, (b) correction spectrum.
% Keeps labels fig:forest and fig:method so all cross-refs resolve.
% =============================================================================
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.555\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=4.0cm,
    xmin=-0.5, xmax=1.8,
    xlabel={\scriptsize signed steering slope: \textcolor{accentBlue}{$a_{\text{decode}}$} vs \textcolor{invertedVerm}{$a_{\text{deploy}}$}},
    ytick=data,
    symbolic y coords={iv2b,iv8b,iv14b,llava,qwen,qwen3,pixtral,q3b},
    yticklabels={InternVL3-2B, InternVL3-8B, InternVL3-14B, LLaVA-OV-7B, Qwen2.5-VL-7B, Qwen3-VL-8B, Pixtral-12B, Qwen2.5-VL-3B},
    yticklabel style={font=\tiny},
    tick label style={font=\scriptsize},
    xtick={0,1},
    xmajorgrids, grid style={neutralGray!25, very thin},
    axis line style={neutralGray!70!black},
    clip=false, enlarge y limits=0.10,
]
\draw[neutralGray!80!black, densely dashed, thick] (axis cs:0,iv2b) -- (axis cs:0,q3b);
\draw[invertedVerm!55, line width=1.1pt] (axis cs:0.737,iv2b) -- (axis cs:-0.110,iv2b);
\draw[invertedVerm!55, line width=1.1pt] (axis cs:0.299,iv8b) -- (axis cs:-0.067,iv8b);
\draw[invertedVerm!55, line width=1.1pt] (axis cs:0.502,iv14b) -- (axis cs:-0.185,iv14b);
\draw[invertedVerm!55, line width=1.1pt] (axis cs:0.171,llava) -- (axis cs:-0.129,llava);
\draw[invertedVerm!55, line width=1.1pt] (axis cs:0.233,qwen) -- (axis cs:-0.083,qwen);
\draw[invertedVerm!55, line width=1.1pt] (axis cs:0.081,qwen3) -- (axis cs:-0.154,qwen3);
\draw[invertedVerm!55, line width=1.1pt] (axis cs:1.591,pixtral) -- (axis cs:-0.250,pixtral);
\draw[neutralGray!70!black, line width=1.1pt] (axis cs:0.296,q3b) -- (axis cs:0.012,q3b);
\addplot[only marks, mark=*, mark size=1.9pt, accentBlue] coordinates {
    (0.737,iv2b)(0.299,iv8b)(0.502,iv14b)(0.171,llava)(0.233,qwen)(0.081,qwen3)(1.591,pixtral)(0.296,q3b)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, invertedVerm] coordinates {
    (-0.110,iv2b)(-0.067,iv8b)(-0.185,iv14b)(-0.129,llava)(-0.083,qwen)(-0.154,qwen3)(-0.250,pixtral)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, neutralGray!90!black] coordinates {(0.012,q3b)};
\node[anchor=north, font=\tiny, neutralGray!90!black] at (axis cs:0.45,q3b) {aligned-flat};
\end{axis}
\end{tikzpicture}
\caption{Population: $a_{\text{decode}}{>}0$ but $a_{\text{deploy}}{<}0$ (inverted) in 7/8 models.}
\label{fig:forest}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=4.0cm,
    ybar=1.5pt, bar width=6pt,
    enlarge x limits=0.22,
    ymin=-8, ymax=72,
    ytick={0,20,40,60},
    ymajorgrids, grid style={gray!18},
    ylabel={\scriptsize depth-correction lift},
    symbolic x coords={Qwen3-8B, Qwen2.5-7B, Pixtral, Qwen2.5-3B},
    xtick=data, xticklabel style={font=\tiny, rotate=20, anchor=east},
    tick label style={font=\scriptsize},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=1,
                  font=\tiny, draw=neutralGray!50, inner sep=1pt},
    legend cell align=left,
    legend image code/.code={\draw[#1, draw=none] (0cm,-0.06cm) rectangle (0.25cm,0.10cm);},
    nodes near coords, nodes near coords style={font=\tiny, /pgf/number format/.cd, fixed, precision=0, print sign},
]
\addplot[draw=groundedTeal, fill=groundedTeal!28!white,
         error bars/.cd, y dir=both, y explicit, error bar style={neutralGray!80!black, line width=0.5pt}]
    coordinates {(Qwen3-8B,55.7) +-(0,8) (Qwen2.5-7B,15.5) (Pixtral,2.4) (Qwen2.5-3B,8.8)};
\addlegendentry{training-free rot.}
\addplot[draw=accentBlue, fill=accentBlue!25!white,
         error bars/.cd, y dir=both, y explicit, error bar style={neutralGray!80!black, line width=0.5pt}]
    coordinates {(Qwen3-8B,57.1) +-(0,2) (Qwen2.5-7B,42.9) (Pixtral,32.5) (Qwen2.5-3B,-2.6)};
\addlegendentry{trained (LoRA)}
\draw[neutralGray!70, densely dotted] (axis cs:Qwen3-8B,0) -- (axis cs:Qwen2.5-3B,0);
\end{axis}
\end{tikzpicture}
\caption{Correction spectrum: training-free rotation matches trained LoRA only on Qwen3-VL-8B.}
\label{fig:method}
\end{subfigure}
\caption{\textbf{The decode$\neq$deploy inversion is a population phenomenon (left); which minimal edit
re-deploys it reads out each model's geometry (right).} \emph{Left:} signed steering slope of
\emph{decodability} ($a_{\text{decode}}$, blue) and \emph{behaviour} ($a_{\text{deploy}}$, vermillion)
along depth; decodability rises everywhere while behaviour moves the opposite way in 7/8 models across
five LM families (exception: the not-yet-inverted Qwen2.5-VL-3B). \emph{Right:} depth-accuracy lift over
baseline. On the clean-rotation Qwen3-VL-8B a training-free rotation matches a trained LoRA across three seeds
($+49{\pm}8$ vs.\ $+55{\pm}2$); on distributed (Qwen2.5-VL-7B) and not-installable (Pixtral-12B)
inversions it does not, so the winning rung is a per-model fingerprint. Percentages.}
\label{fig:popcorr}
\end{figure}


==> figures/fig_rotation.tex <==
% =============================================================================
% Figure: ROTATION SCHEMATIC -- qwen3-vl depth readout pre/post theta~pi rotation.
% Data abstraction (schematic, NOT raw scatter): the .214/.771 result + the geometry intuition.
% Two panels: BEFORE (cluster lands on the wrong side of the decision boundary)
%             AFTER  (theta~pi rotation flips it onto the correct side)
% =============================================================================
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.0cm},
    width=4.6cm, height=4.6cm,
    xmin=-2.5, xmax=2.5, ymin=-2.5, ymax=2.5,
    xtick=\empty, ytick=\empty,
    axis line style={neutralGray!70!black},
    enlargelimits=false,
    every axis plot/.append style={line width=0.6pt},
]

% =========== LEFT: BEFORE rotation (inverted: .214) ===========
\nextgroupplot[title={\scriptsize before: acc $=\,21$\% (inverted)}]
% Decision boundary (diagonal)
\addplot[neutralGray!70!black, densely dashed, no marks] coordinates {(-2.4,-2.4)(2.4,2.4)};
\node[anchor=south east, font=\tiny, neutralGray!90!black] at (axis cs:2.3,1.5) {boundary};
% Region labels - corners away from data
\node[anchor=north west, font=\tiny, groundedTeal!70!black] at (axis cs:-2.3,2.3) {``closer'' region};
\node[anchor=south east, font=\tiny, groundedTeal!70!black] at (axis cs:2.3,-2.3) {``farther'' region};
% TRUE-CLOSER items -- but they land in the FARTHER region (inverted)
\addplot[only marks, mark=*, mark size=1.5pt, invertedVerm, opacity=0.85] coordinates {
    (0.55,-1.10)(0.85,-1.45)(1.15,-0.70)(0.65,-0.55)(1.45,-1.25)
    (0.95,-0.95)(1.30,-1.70)(0.45,-0.85)(1.60,-1.10)(0.80,-1.30)
    (1.05,-0.45)(0.35,-1.20)(1.25,-0.80)
};
% TRUE-FARTHER items -- land in the CLOSER region (inverted)
\addplot[only marks, mark=triangle*, mark size=1.7pt, invertedVerm!60!black, opacity=0.85] coordinates {
    (-0.65,1.20)(-1.00,0.85)(-1.30,1.45)(-0.50,0.65)(-1.55,1.10)
    (-0.85,0.55)(-1.20,0.90)(-0.45,1.35)(-1.65,1.55)(-0.75,1.05)
    (-1.10,0.40)(-0.95,1.75)
};
% Rotation arrow indicator
\draw[->, accentBlue, thick, line width=1.0pt]
    (axis cs:1.7,-1.8) arc[start angle=-40, end angle=140, radius=1.4cm];
\node[anchor=center, font=\tiny\bfseries, accentBlue] at (axis cs:0,-2.2) {rotate $\theta\!\approx\!\pi$};

% =========== RIGHT: AFTER rotation (recovered: .771) ===========
\nextgroupplot[title={\scriptsize after: acc $=\,77$\% (recovered)}]
\addplot[neutralGray!70!black, densely dashed, no marks] coordinates {(-2.4,-2.4)(2.4,2.4)};
\node[anchor=south east, font=\tiny, neutralGray!90!black] at (axis cs:2.3,1.5) {boundary};
\node[anchor=north west, font=\tiny, groundedTeal!70!black] at (axis cs:-2.3,2.3) {``closer'' region};
\node[anchor=south east, font=\tiny, groundedTeal!70!black] at (axis cs:2.3,-2.3) {``farther'' region};
% TRUE-CLOSER now in the CLOSER region (correct)
\addplot[only marks, mark=*, mark size=1.5pt, groundedTeal, opacity=0.85] coordinates {
    (-0.55,1.10)(-0.85,1.45)(-1.15,0.70)(-0.65,0.55)(-1.45,1.25)
    (-0.95,0.95)(-1.30,1.70)(-0.45,0.85)(-1.60,1.10)(-0.80,1.30)
    (-1.05,0.45)(-0.35,1.20)(-1.25,0.80)
};
% TRUE-FARTHER now in the FARTHER region (correct)
\addplot[only marks, mark=triangle*, mark size=1.7pt, groundedTeal!60!black, opacity=0.85] coordinates {
    (0.65,-1.20)(1.00,-0.85)(1.30,-1.45)(0.50,-0.65)(1.55,-1.10)
    (0.85,-0.55)(1.20,-0.90)(0.45,-1.35)(1.65,-1.55)(0.75,-1.05)
    (1.10,-0.40)(0.95,-1.75)
};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{The depth inversion is a clean low-dimensional rotation in Qwen3-VL-8B.} Schematic
of the depth readout plane. \textbf{Left}: the model's readout places true-``closer'' items on the
``farther'' side of the decision boundary (and vice-versa)---a systematic sign inversion of an
otherwise well-separated representation (accuracy $21.4$, well below chance). \textbf{Right}: a
single training-free, norm-preserving rotation by $\theta{\approx}\pi$ re-aligns the clusters with
the correct labels (accuracy $77.1$, matching a trained low-rank edit). When the inversion is a
clean rotation, the un-inversion is too---this is the geometry that lets a zero-training fix
re-deploy the axis (\S\ref{sec:method}). Values shown as percentages.}
\label{fig:rotation}
\end{figure}


==> figures/fig_s4_layers.tex <==
% =============================================================================
% Figure: S4 path-level causal effect by layer -- recover (left) and ablate (right) deltas.
% Data: RAW_RUN_OUTPUTS Run 8 (n=150 subsample). Qwen2.5-VL-7B.
% =============================================================================
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.4cm},
    width=0.50\linewidth, height=4.8cm,
    xmin=11, xmax=27, xtick={12,16,20,24},
    tick label style={font=\scriptsize},
    ymajorgrids, grid style={gray!18},
    every axis plot/.append style={thick, mark size=1.4pt},
    legend style={font=\scriptsize, draw=neutralGray!50, at={(0.03,0.97)}, anchor=north west},
    legend cell align=left,
]
% --- left: recover delta ---
\nextgroupplot[ylabel={\small recover $\Delta$ vs baseline (\%)}, ymin=-2, ymax=20,
               title={\small corrective injection}, title style={font=\footnotesize}]
\addplot[groundedTeal, mark=*] coordinates {(12,0)(16,0.7)(18,0.7)(20,7.3)(21,12)(22,12.7)(23,12)(24,10.7)(26,2.7)};
\addplot[priorSlate, mark=square*] coordinates {(12,0)(16,0)(18,0)(20,3.3)(21,16)(22,16)(23,8.7)(24,8)(26,0.7)};
\addplot[invertedVerm, mark=triangle*] coordinates {(12,0)(16,0.7)(18,0.7)(20,7.3)(21,13.3)(22,14.7)(23,12)(24,11.3)(26,12.7)};
\legend{H, V, D}
% --- right: ablate delta ---
\nextgroupplot[ylabel={\small ablate $\Delta$ vs baseline (\%)}, ymin=-9, ymax=7,
               title={\small project-out (necessity)}, title style={font=\footnotesize}]
\addplot[groundedTeal, mark=*] coordinates {(12,0)(16,0)(18,0)(20,2)(21,0.7)(22,2.7)(23,3.3)(24,1.3)(26,2.7)};
\addplot[priorSlate, mark=square*] coordinates {(12,0)(16,0)(18,-0.7)(20,-0.7)(21,-6.7)(22,-5.3)(23,-4)(24,-2)(26,0)};
\addplot[invertedVerm, mark=triangle*] coordinates {(12,0)(16,0)(18,0)(20,0.7)(21,5.3)(22,6)(23,6)(24,1.3)(26,2)};
\addplot[neutralGray!70, densely dotted, no marks] coordinates {(11,0)(27,0)};
\end{groupplot}
\node[font=\footnotesize] at (3.2,-1.55) {decoder layer};
\end{tikzpicture}
\caption{\textbf{The deployment locus is a distributed L20--24 path, and vertical necessity is
localized there (S4).} \emph{Left:} corrective-injection gain peaks at L21--22 for all axes, matching
the decode onset (Fig.~\ref{fig:loci}). \emph{Right:} project-out (necessity) dips \emph{negative}
for vertical at L21--24 (peak $-6.7$ at L21), whereas horizontal stays flat (redundant code) and
depth is positive (removing the inverted signal helps). A five-layer band beats any single layer
(Table~\ref{tab:band}). $n{=}150$ subsample, so deltas are subsample-level; the shape and locus are
robust. Values shown as percentages.}
\label{fig:s4_layers}
\end{figure}


==> figures/fig_thesis.tex <==
% =============================================================================
% Figure: THESIS SCATTER (replaces teaser).
% x = probe-decode accuracy, y = vision-dependence (real - gray).
% One point per (model, axis); axis encoded by colour (regime taxonomy).
% Data: cross-model T19/T20-T22 (RAW_RUN_OUTPUTS Run 11/13-16) + anchor S2/S7.
% =============================================================================
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=5.4cm,
    xlabel={\small probe-decode accuracy},
    ylabel={\small vision-dependence (real $-$ gray)},
    xmin=50, xmax=100, ymin=-30, ymax=50,
    xtick={50,60,70,80,90,100},
    ytick={-30,-20,-10,0,10,20,30,40,50},
    tick label style={font=\footnotesize},
    grid=major, grid style={neutralGray!35, very thin},
    axis line style={neutralGray!70!black},
    legend style={at={(0.5,1.04)}, anchor=south, legend columns=3,
                  font=\footnotesize, draw=neutralGray!60},
    legend cell align=left,
    every axis plot/.append style={line width=0.6pt},
]
% chance / zero-vision lines
\addplot[neutralGray!70!black, densely dashed, no marks, line width=0.7pt]
    coordinates {(50,0) (100,0)};
\node[anchor=west, font=\tiny, neutralGray!90!black]
    at (axis cs:51,2) {prior region (real $\approx$ gray)};

% Horizontal points (groundedTeal, circles) - all sit high on y
\addplot[only marks, mark=*, mark size=2.2pt, groundedTeal] coordinates {
    (84.9,31.9)   % qwen2.5-vl-7B  H
    (87.2,38.6)   % qwen3-vl-8B    H
    (84,47.9)   % pixtral-12B    H
    (79.3,19.3)   % qwen2.5-vl-3B  H (lower-capability)
    (88.1,40.8)   % internvl3-8B   H
    (85.1,36.7)   % internvl3-14B  H
    (79.5,15.5)   % gemma-3-12B    H
    (81.9,18.2)   % gemma-3-27B    H
};
\addlegendentry{horizontal axis}

% Vertical points (priorSlate, squares) - cluster near y=0 = prior
\addplot[only marks, mark=square*, mark size=2.0pt, priorSlate] coordinates {
    (94.1,1.2)   % qwen2.5-vl-7B  V
    (95.4,4)   % qwen3-vl-8B    V
    (91.2,1.8)   % pixtral-12B    V
    (87.4,-3)  % qwen2.5-vl-3B  V
    (92.7,6.3)   % internvl3-8B   V
    (94.5,2.9)   % internvl3-14B  V
    (86,3.9)   % gemma-3-12B    V
    (89.2,5.2)   % gemma-3-27B    V
};
\addlegendentry{vertical axis}

% Depth points (invertedVerm, triangles) - cluster below y=0 = inverted
\addplot[only marks, mark=triangle*, mark size=2.4pt, invertedVerm] coordinates {
    (77.2,-15.6)  % qwen2.5-vl-7B  D
    (79.8,-24.7)  % qwen3-vl-8B    D
    (72.6,-10.4)  % pixtral-12B    D
    (68.9,-2.5)  % qwen2.5-vl-3B  D (not-yet-inverted)
    (79.8,-18.2)  % internvl3-8B   D
    (81.5,-20.9)  % internvl3-14B  D
    (74.5,-8.7)  % gemma-3-12B    D
    (78,-3.4)  % gemma-3-27B    D
};
\addlegendentry{depth axis}

% Annotations -- three regime tags
\node[anchor=south west, font=\scriptsize\bfseries, groundedTeal!70!black]
    at (axis cs:51,42) {grounded};
\node[anchor=south west, font=\scriptsize\bfseries, priorSlate!80!black]
    at (axis cs:51,7) {prior};
\node[anchor=north west, font=\scriptsize\bfseries, invertedVerm!85!black]
    at (axis cs:51,-7) {inverted};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Decodability does not predict whether behavior depends on the image.} Each point is a
(model, axis) pair across 8 VLMs: $x$ is probe decoding accuracy, $y$ is \emph{vision-dependence}
(real-image $-$ gray-image behavior). Probes decode every axis well ($x{>}70\%$), but behavior splits
into three regimes probing cannot see: horizontal grounded (high), vertical a prior (zero), depth
inverted (below zero). The arbiter recovers this in one forward pass. Percentages.}
\label{fig:thesis}
\end{figure}

